FactKG: Fact Verification via Reasoning on Knowledge Graphs

In real world applications, knowledge graphs (KG) are widely used in various domains (e.g. medical applications and dialogue agents). However, for fact verification, KGs have not been adequately utilized as a knowledge source. KGs can be a valuable knowledge source in fact verification due to their reliability and broad applicability. A KG consists of nodes and edges which makes it clear how concepts are linked together, allowing machines to reason over chains of topics. However, there are many challenges in understanding how these machine-readable concepts map to information in text. To enable the community to better use KGs, we introduce a new dataset, FactKG: Fact Verification via Reasoning on Knowledge Graphs. It consists of 108k natural language claims with five types of reasoning: One-hop, Conjunction, Existence, Multi-hop, and Negation. Furthermore, FactKG contains various linguistic patterns, including colloquial style claims as well as written style claims to increase practicality. Lastly, we develop a baseline approach and analyze FactKG over these reasoning types. We believe FactKG can advance both reliability and practicality in KG-based fact verification.

==> tables/3datas_types.tex <==
% Please add the following required packages to your document preamble:
% \usepackage{graphicx}
\begin{table*}[]
\resizebox{\textwidth}{!}{%
\begin{tabular}{m{3cm}|m{10cm}| >{\centering\arraybackslash}m{4cm}}
\Xhline{1.5pt}

\textbf{Reasoning Type} & \multicolumn{1}{c|}{\textbf{Claim Example}} & \textbf{Graph} \\ \Xhline{1pt}


\textbf{One-hop} & AIDAstella was built by Meyer Werft. &
% one hop multi claim
\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$s$};
\node[main] (2) [right of=1] {$m$}; 
\draw[->] (1) -- node[midway, above] {$r_2$} (2) ;
\end{tikzpicture}  \\ \hline

\textbf{Conjunction} &  AIDA Cruise line operated the AIDAstella which was built by Meyer Werft.&
 % one hop multi claim
\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$c$};
\node[main] (2) [right of=1] {$s$}; 
\node[main] (3) [right of=2] {$m$};
\draw[->] (2) -- node[midway, above] {$r_3$} (1) ;
\draw[->] (2) -- node[midway, above] {$r_2$} (3);
\end{tikzpicture}  \\ \hline

\textbf{Existence} &  Meyer Werft had a parent company. &
% existence of relation claim
\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$m$};
\node[main, white] (2) [right of=1] {}; 
\draw[->, dashed] (1) -- node[midway, above] {$r_1$} (2);
\end{tikzpicture}  \\ \hline

\textbf{Multi-hop} &  AIDAstella was built by a company in Papenburg.& 
% multi hop claim
\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$s$};
\node[main, dashed] (2) [right of=1] {$x$}; 
\node[main] (3) [right of=2] {$p$};
\draw[->] (1) -- node[midway, above] {$r_2$} (2);
\draw[->] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}  \\ \hline

\textbf{Negation} &  AIDAstella was \textcolor{red}{not} built by Meyer Werft in Papenburg.&
% negation claim
\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$s$};
\node[main] (2) [right of=1] {$m$}; 
\node[main] (3) [right of=2] {$p$};
\draw[->, red] (1) -- node[midway, above] {$r_2$} (2);
\draw[->] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}  \\ \Xhline{1.5pt}
\end{tabular}%
}
\caption{Five different reasoning types of \textsc{FactKG}. $r_1$: parentCompany, $r_2$: shipBuilder, $r_3$: shipOperator, $r_4$: location, $m$: Meyer Werft, $s$: AIDAstella, $c$: AIDA Cruises. 
\label{tab:types}
}
\vspace{-1mm}
\end{table*}

==> tables/app_neg_conj.tex <==
% Please add the following required packages to your document preamble:
% \usepackage{graphicx}
\begin{table*}[]
\resizebox{\textwidth}{!}{%
\begin{tabular}{m{4cm}|m{10cm}| >{\centering\arraybackslash}m{3cm}}
\Xhline{1.5pt}

\multicolumn{1}{c|}{\textbf{Graph}} & \multicolumn{1}{c|}{\textbf{Claim Example}} & \textbf{Label} \\ \Xhline{1pt}

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$a$};
\node[main] (2) [right of=1] {$m$}; 
\node[main] (3) [right of=2] {$p$};
\draw[->] (1) -- node[midway, above] {$r_2$} (2);
\draw[->] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}
&  AIDAstella was built by Meyer Werft in Papenburg.&
% negation claim
\textsc{Supported} \\ \hline

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$a$};
\node[main] (2) [right of=1] {$m$}; 
\node[main] (3) [right of=2, red] {$n$};
\draw[->] (1) -- node[midway, above] {$r_2$} (2);
\draw[->] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}
&  AIDAstella was built by Meyer Werft in \textcolor{red}{New York}.&
% negation claim
\textsc{Refuted}  \\ \hline

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$a$};
\node[main] (2) [right of=1] {$m$}; 
\node[main] (3) [right of=2, red] {$n$};
\draw[->, red] (1) -- node[midway, above] {$r_2$} (2);
\draw[->] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}
&  AIDAstella was \textcolor{red}{not} built by Meyer Werft in \textcolor{red}{New York}.&
% negation claim
\textsc{Refuted}  \\ \hline

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$a$};
\node[main] (2) [right of=1] {$m$}; 
\node[main] (3) [right of=2, red] {$n$};
\draw[->] (1) -- node[midway, above] {$r_2$} (2);
\draw[->, red] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}
&  AIDAstella was built by Meyer Werft, \textcolor{red}{not} in \textcolor{red}{New York}.&
% negation claim
\textsc{Supported}  \\ \hline

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$a$};
\node[main] (2) [right of=1] {$m$}; 
\node[main] (3) [right of=2, red] {$n$};
\draw[->, red] (1) -- node[midway, above] {$r_2$} (2);
\draw[->, red] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}
&  AIDAstella was \textcolor{red}{not} built by Meyer Werft, \textcolor{red}{not} in \textcolor{red}{New York}.&
% negation claim
\textsc{Refuted}  \\ \Xhline{1.5pt}
\end{tabular}%
}
\caption{$r_2$: shipBuilder, $r_4$: location, $m$: Meyer Werft, $a$: AIDAstella, $n$: New York, $p$: Papenburg. 
\label{tab:negconjr}
}
\end{table*}

==> tables/app_neg_conj_center.tex <==
% Please add the following required packages to your document preamble:
% \usepackage{graphicx}
\begin{table*}[]
\resizebox{\textwidth}{!}{%
\begin{tabular}{m{4cm}|m{10cm}| >{\centering\arraybackslash}m{3cm}}
\Xhline{1.5pt}

\multicolumn{1}{c|}{\textbf{Graph}} & \multicolumn{1}{c|}{\textbf{Claim Example}} & \textbf{Label} \\ \Xhline{1pt}

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$a$};
\node[main] (2) [right of=1] {$m$}; 
\node[main] (3) [right of=2] {$p$};
\draw[->] (1) -- node[midway, above] {$r_2$} (2);
\draw[->] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}
&  AIDAstella was built by Meyer Werft in Papenburg.&
% negation claim
\textsc{Supported} \\ \hline

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$a$};
\node[main] (2) [right of=1, red] {$s$}; 
\node[main] (3) [right of=2] {$p$};
\draw[->] (1) -- node[midway, above] {$r_2$} (2);
\draw[->] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}
&  AIDAstella was built by \textcolor{red}{Samsung} in Papenburg.&
% negation claim
\textsc{Refuted}  \\ \hline

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$a$};
\node[main] (2) [right of=1, red] {$s$}; 
\node[main] (3) [right of=2] {$p$};
\draw[->, red] (1) -- node[midway, above] {$r_2$} (2);
\draw[->] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}
&  AIDAstella was \textcolor{red}{not} built by \textcolor{red}{Samsung} in Papenburg.&
% negation claim
\textsc{Refuted}  \\ \hline

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$a$};
\node[main] (2) [right of=1, red] {$s$}; 
\node[main] (3) [right of=2] {$p$};
\draw[->] (1) -- node[midway, above] {$r_2$} (2);
\draw[->, red] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}
&  AIDAstella was built by \textcolor{red}{Samsung}, \textcolor{red}{not} in Papenburg.&
% negation claim
\textsc{Refuted}  \\ \hline

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$a$};
\node[main] (2) [right of=1, red] {$s$}; 
\node[main] (3) [right of=2] {$p$};
\draw[->, red] (1) -- node[midway, above] {$r_2$} (2);
\draw[->, red] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}
&  AIDAstella was \textcolor{red}{not} built by \textcolor{red}{Samsung}, \textcolor{red}{not} in Papenburg.&
% negation claim
\textsc{Supported}  \\ \Xhline{1.5pt}
\end{tabular}%
}
\caption{$r_2$: shipBuilder, $r_4$: location, $m$: Meyer Werft, $a$: AIDAstella, $p$: Papenburg, $s$: Samsung.
\label{tab:negconjc}
}
\end{table*}

==> tables/app_neg_multi.tex <==
% Please add the following required packages to your document preamble:
% \usepackage{graphicx}
\begin{table*}[]
\resizebox{\textwidth}{!}{%
\begin{tabular}{m{4cm}|m{10cm}| >{\centering\arraybackslash}m{3cm}}
\Xhline{1.5pt}

\multicolumn{1}{c|}{\textbf{Graph}} & \multicolumn{1}{c|}{\textbf{Claim Example}} & \textbf{Label} \\ \Xhline{1pt}

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$s$};
\node[main] (2) [right of=1, dashed] {$x$}; 
\node[main] (3) [right of=2] {$p$};
\draw[->] (1) -- node[midway, above] {$r_2$} (2);
\draw[->] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}
&  AIDAstella was built by a company in Papenburg.&
% negation claim
\textsc{Supported} \\ \hline

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$s$};
\node[main] (2) [right of=1, dashed] {$x$}; 
\node[main] (3) [right of=2, red] {$n$};
\draw[->] (1) -- node[midway, above] {$r_2$} (2);
\draw[->] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}
&  AIDAstella was built by a company in \textcolor{red}{New York}.&
% negation claim
\textsc{Refuted}  \\ \hline

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$s$};
\node[main] (2) [right of=1, dashed] {$x$}; 
\node[main] (3) [right of=2, red] {$n$};
\draw[->, red] (1) -- node[midway, above] {$r_2$} (2);
\draw[->] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}
&  AIDAstella was \textcolor{red}{not} built by a company in \textcolor{red}{New York}.&
% negation claim
\textsc{Path Check}  \\ \hline

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$s$};
\node[main] (2) [right of=1, dashed] {$x$}; 
\node[main] (3) [right of=2, red] {$n$};
\draw[->] (1) -- node[midway, above] {$r_2$} (2);
\draw[->, red] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}
&  AIDAstella was built by a company, \textcolor{red}{not} in \textcolor{red}{New York}.&
% negation claim
\textsc{Path Check}  \\ \hline

\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}] 
\node[main] (1){$s$};
\node[main] (2) [right of=1, dashed] {$x$}; 
\node[main] (3) [right of=2, red] {$n$};
\draw[->, red] (1) -- node[midway, above] {$r_2$} (2);
\draw[->, red] (2) -- node[midway, above] {$r_4$} (3);
\end{tikzpicture}
&  AIDAstella was \textcolor{red}{not} built by a company, \textcolor{red}{not} in \textcolor{red}{New York}.&
% negation claim
\textsc{Path Check}  \\ \Xhline{1.5pt}
\end{tabular}%
}
\caption{$r_2$: shipBuilder, $r_4$: location, $s$: AIDAstella, $n$: New York. 
\label{tab:negmulti}
}
\end{table*}
